How accurately can suborbital experiments measure the CMB?

Great efforts are currently being channeled into ground- and balloon-based CMB experiments, mainly to explore anisotropy on small angular scales and polarization. To optimize instrumental design and assess experimental prospects, it is important to understand in detail the atmosphere-related systematic errors that limit the science achievable with new suborbital instruments. For this purpose, we spatially compare the 648 square degree ground- and balloon-based QMASK map with the atmosphere-free WMAP map, finding beautiful agreement on all angular scales where both are sensitive. This is a reassuring quantitative assessment of the power of the state-of-the-art FFT- and matrix-based mapmaking techniques that have been used for QMASK and virtually all subsequent experiments.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 100 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
0 0 moveto .95 setgray (DRAFT) show grestore}def end
